Understanding and Improving Kernel Local Descriptors

We propose a multiple-kernel local-patch descriptor based on efficient match kernels from pixel gradients. It combines two parametrizations of gradient position and direction, each parametrization provides robustness to a different type of patch mis-registration: polar parametrization for noise in the patch dominant orientation detection, Cartesian for imprecise location of the feature point. Combined with whitening of the descriptor space, that is learned with or without supervision, the performance is significantly improved. We analyze the effect of the whitening on patch similarity and demonstrate its semantic meaning. Our unsupervised variant is the best performing descriptor constructed without the need of labeled data. Despite the simplicity of the proposed descriptor, it competes well with deep learning approaches on a number of different tasks.

==> figs/tex/eigval.tex <==
%
\begin{figure}
\centering
\begin{tabular}{c}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\textwidth,
height=0.3\textwidth,
ylabel = {$\lambda_i$},
xlabel = {$i$},
ymin=0,
ymax=1,
xmin = 1,
% xmax = 238,
xmax = 120,
grid=both,
legend style={font=\scriptsize, fill opacity=0.8, row sep=1pt, legend cell align=left, align=left}
]
\addplot [color=blue,style=solid,line width=1pt]
  table[row sep=crcr]{%
1	1\\
2	0.709754699227506\\
3	0.357337314106219\\
4	0.270629115551343\\
5	0.220512378843122\\
6	0.163816953357251\\
7	0.136943674611685\\
8	0.128284303246623\\
9	0.118090822190159\\
10	0.102102510889261\\
11	0.0921471860495204\\
12	0.0850478205155922\\
13	0.0783569365422453\\
14	0.0579480040045282\\
15	0.0548883796878453\\
16	0.0537391405475421\\
17	0.0519084734728179\\
18	0.0504368800201321\\
19	0.0479304236833874\\
20	0.0449936775652901\\
21	0.0430435564334036\\
22	0.0397486227040373\\
23	0.0380837452062915\\
24	0.0353955415373363\\
25	0.0347822768261472\\
26	0.0329666990488744\\
27	0.0311676688799948\\
28	0.0266179197695989\\
29	0.0263590740709373\\
30	0.024626882951974\\
31	0.0224214376669482\\
32	0.0215966255781161\\
33	0.0207100855811783\\
34	0.0199864937681926\\
35	0.0195281173941568\\
36	0.0192243852169435\\
37	0.0175859279830685\\
38	0.0169592239960769\\
39	0.016354571233263\\
40	0.0153262660206233\\
41	0.0144732618660348\\
42	0.0141267765843994\\
43	0.0132878445924316\\
44	0.0127101934001257\\
45	0.0124649932113559\\
46	0.0116019030644735\\
47	0.0112283396675253\\
48	0.0108521411082902\\
49	0.0107266120549431\\
50	0.00998101420546585\\
51	0.00972046646367394\\
52	0.00936534898229191\\
53	0.00890122174732463\\
54	0.00853031898925371\\
55	0.00817449946607666\\
56	0.00786894715608809\\
57	0.00771749472430721\\
58	0.00762313405379903\\
59	0.00729353320810423\\
60	0.00718533701365901\\
61	0.00662425278736294\\
62	0.00633345156109058\\
63	0.00583890435822903\\
64	0.00577264203128653\\
65	0.00556268950498155\\
66	0.00547689574220041\\
67	0.00540477386094521\\
68	0.00519334246066692\\
69	0.00511724690308132\\
70	0.00499962155881158\\
71	0.00483349921684396\\
72	0.00471225593528092\\
73	0.00462309266963181\\
74	0.00435437222071419\\
75	0.00407763039095627\\
76	0.00396689815313579\\
77	0.00380950977020003\\
78	0.00367364227200932\\
79	0.0033495154347604\\
80	0.00308181918598368\\
81	0.00293786140408898\\
82	0.00276676684926289\\
83	0.00271809155674291\\
84	0.00262620776681419\\
85	0.00249224769235192\\
86	0.00233407853877714\\
87	0.00224283129935827\\
88	0.00221536884352948\\
89	0.00204846177816474\\
90	0.00201832245653023\\
91	0.00175569823127302\\
92	0.00169707013912564\\
93	0.00166182364746242\\
94	0.00164337476576358\\
95	0.00139564872220358\\
96	0.001371210645292\\
97	0.00127066491852721\\
98	0.00125083779610917\\
99	0.0012379244192853\\
100	0.0012162214513051\\
101	0.00112702180510842\\
102	0.00111156885220148\\
103	0.00105278968169136\\
104	0.00100043913795096\\
105	0.00094066420407423\\
106	0.000939594187341017\\
107	0.000912432704640536\\
108	0.000852729018195186\\
109	0.000797786913544271\\
110	0.000735974888368824\\
111	0.000698909743916139\\
112	0.000607556373445585\\
113	0.00058360557934877\\
114	0.000564799508644586\\
115	0.00055970841224458\\
116	0.00053635578907573\\
117	0.000520317759536547\\
118	0.000456228653082616\\
119	0.000448477008118862\\
120	0.000436926709262459\\
121	0.000406603484443955\\
122	0.000404022936996326\\
123	0.000371771721748194\\
124	0.000339964919592303\\
125	0.000332325140845213\\
126	0.000306705319569569\\
127	0.000303089877493625\\
128	0.000270261483500187\\
129	0.000245894886089116\\
130	0.000238750403017643\\
131	0.00022375395726397\\
132	0.000207929369297207\\
133	0.000198785448333422\\
134	0.000187985384511533\\
135	0.000181800053665706\\
136	0.000169637842767637\\
137	0.000165997872374456\\
138	0.000157350293788441\\
139	0.000155288730802707\\
140	0.000147067376370138\\
141	0.000142860499222927\\
142	0.000131225127961261\\
143	0.000116816988027596\\
144	0.000106484467243005\\
145	0.000106099240268542\\
146	0.000100881168866464\\
147	9.5043895657927e-05\\
148	9.28432948438206e-05\\
149	8.65280984098289e-05\\
150	8.47618560377757e-05\\
151	8.03617711490817e-05\\
152	7.81363590158364e-05\\
153	7.38762390148352e-05\\
154	7.12091770197657e-05\\
155	6.87915431973124e-05\\
156	6.72537303592643e-05\\
157	5.9480264600959e-05\\
158	5.82416828817431e-05\\
159	5.75685630242634e-05\\
160	5.63056468464044e-05\\
161	5.45354843851079e-05\\
162	4.62735971408559e-05\\
163	4.29733283442453e-05\\
164	4.24240808341664e-05\\
165	4.01807621500121e-05\\
166	3.97966904572185e-05\\
167	3.76317552421803e-05\\
168	3.638940078373e-05\\
169	3.51368887212928e-05\\
170	2.89377235372202e-05\\
171	2.8218214804502e-05\\
172	2.70880148860159e-05\\
173	2.58138819295928e-05\\
174	2.57559595587173e-05\\
175	2.52439446661751e-05\\
176	2.20200278139389e-05\\
177	2.09773390784496e-05\\
178	2.05499938701463e-05\\
179	1.69660974274311e-05\\
180	1.65185444535051e-05\\
181	1.58553239808916e-05\\
182	1.45483537295709e-05\\
183	1.38894106330639e-05\\
184	1.32931094678691e-05\\
185	1.19753374298662e-05\\
186	1.18119383339922e-05\\
187	1.15587980815388e-05\\
188	1.02175203667383e-05\\
189	9.37233931428891e-06\\
190	9.16458407361488e-06\\
191	9.13999182238038e-06\\
192	8.36540147809453e-06\\
193	7.499808724907e-06\\
194	6.28559095156651e-06\\
195	6.26074835848811e-06\\
196	6.0099930941167e-06\\
197	5.59673358155202e-06\\
198	5.28460199005361e-06\\
199	4.717200121954e-06\\
200	4.44726083304575e-06\\
201	4.27095918057021e-06\\
202	4.13831963516171e-06\\
203	4.07967863500669e-06\\
204	3.71673950212057e-06\\
205	3.50345002751268e-06\\
206	3.26644700940814e-06\\
207	2.73679924917443e-06\\
208	2.65670475565162e-06\\
209	2.57507859550117e-06\\
210	2.51578553988846e-06\\
211	2.40865936210039e-06\\
212	2.38153521200469e-06\\
213	2.3589168082848e-06\\
214	2.15012666653514e-06\\
215	2.07983799918302e-06\\
216	2.07226039681809e-06\\
217	1.96264395003734e-06\\
218	1.81858715043821e-06\\
219	1.71992291793962e-06\\
220	1.43608628221765e-06\\
221	1.40999988868793e-06\\
222	1.33842809845569e-06\\
223	1.07428074956597e-06\\
224	1.06755398704792e-06\\
225	9.63380179216756e-07\\
226	9.18784343024027e-07\\
227	8.84427367790031e-07\\
228	8.69238914059276e-07\\
229	7.48785809296011e-07\\
230	6.61262632471129e-07\\
231	6.16680060813332e-07\\
232	5.7301096061453e-07\\
233	4.80509247371944e-07\\
234	4.67401559267711e-07\\
235	4.38587452127982e-07\\
236	3.84382029943411e-07\\
237	2.78527844193783e-07\\
238	1.64009095380869e-07\\
};
\addlegendentry{\pcaw,~$\lambda$}

\addplot [color=cyan,style=solid,line width=1pt]
  table[row sep=crcr]{%
1	1\\
2	0.786639578854834\\
3	0.486580676783091\\
4	0.400555005059059\\
5	0.347058816966357\\
6	0.281871516025837\\
7	0.248644801648514\\
8	0.237531638108567\\
9	0.22415648221753\\
10	0.202453596220128\\
11	0.188424535886926\\
12	0.178141141971397\\
13	0.16821093074983\\
14	0.13618426681629\\
15	0.131110141886\\
16	0.129182445436708\\
17	0.126085974711854\\
18	0.123573045335824\\
19	0.11924162546898\\
20	0.114079088957782\\
21	0.110595053518494\\
22	0.104598500689547\\
23	0.101512086779076\\
24	0.0964415080668454\\
25	0.0952687802933829\\
26	0.0917598773569169\\
27	0.0882252758547857\\
28	0.0789990517205726\\
29	0.0784605061330356\\
30	0.0748146437686271\\
31	0.0700590782862947\\
32	0.0682448886148279\\
33	0.066271580096161\\
34	0.0646421256029553\\
35	0.0636007539574223\\
36	0.0629066737663701\\
37	0.0591038407002587\\
38	0.0576214500887169\\
39	0.056175560444047\\
40	0.0536791279185968\\
41	0.0515699243039817\\
42	0.0507025910696579\\
43	0.0485756005009154\\
44	0.0470875951968417\\
45	0.0464498624657502\\
46	0.0441743800014184\\
47	0.0431738600470011\\
48	0.0421561365436869\\
49	0.0418142009243088\\
50	0.0397577933086447\\
51	0.0390284203976927\\
52	0.0380247857433853\\
53	0.0366956626188095\\
54	0.0356185052633145\\
55	0.03457186582863\\
56	0.0336621336668055\\
57	0.0332072903060918\\
58	0.0329225518166166\\
59	0.0319195364184598\\
60	0.0315873359824027\\
61	0.0298397945059913\\
62	0.0289166725668552\\
63	0.0273169339811098\\
64	0.0270995599683844\\
65	0.0264058026764618\\
66	0.0261200576814841\\
67	0.025878808046641\\
68	0.0251659235715454\\
69	0.0249072316702156\\
70	0.0245050725414128\\
71	0.0239322293843875\\
72	0.0235104103353763\\
73	0.0231981215286174\\
74	0.02224579267924\\
75	0.0212464071739641\\
76	0.0208408647567665\\
77	0.0202585503072293\\
78	0.0197500320458453\\
79	0.0185134513156327\\
80	0.0174648559603157\\
81	0.0168896991078738\\
82	0.0161949941100482\\
83	0.0159950225632252\\
84	0.01561458179328\\
85	0.0150526804358749\\
86	0.0143774155655151\\
87	0.0139816242256882\\
88	0.0138615638735368\\
89	0.013121984048097\\
90	0.0129865378799924\\
91	0.0117791759793258\\
92	0.0115024367628615\\
93	0.0113346849736562\\
94	0.011246454481132\\
95	0.0100309781776304\\
96	0.00990770172107441\\
97	0.00939337645674475\\
98	0.00929053442683979\\
99	0.0092232905720519\\
100	0.0091098003974319\\
101	0.00863679523082968\\
102	0.00855372843493637\\
103	0.00823453602489296\\
104	0.00794572392414816\\
105	0.00761034302548744\\
106	0.00760428219194457\\
107	0.00744973098605925\\
108	0.00710505966906892\\
109	0.00678142301208414\\
110	0.00640920403531983\\
111	0.0061815127120486\\
112	0.00560416104236395\\
113	0.00544858342127985\\
114	0.00532507853454299\\
115	0.00529143278698165\\
116	0.00513590616888813\\
117	0.00502791647738087\\
118	0.0045859338941946\\
119	0.00453125108818592\\
120	0.00444924187180397\\
121	0.004230773420262\\
122	0.00421195977517278\\
123	0.00397368509112249\\
124	0.00373253486995449\\
125	0.00367362006306842\\
126	0.0034730010610021\\
127	0.00344429231392495\\
128	0.00317869537072896\\
129	0.00297525811034666\\
130	0.00291447865742103\\
131	0.00278509175387688\\
132	0.00264570297316096\\
133	0.00256371186147843\\
134	0.00246539697930855\\
135	0.00240832894277883\\
136	0.00229438301365596\\
137	0.00225980916235796\\
138	0.00217674367243153\\
139	0.00215674082059247\\
140	0.0020761629728151\\
141	0.00203441015214781\\
142	0.00191695493555995\\
143	0.00176707182780354\\
144	0.00165615272562179\\
145	0.00165195644205647\\
146	0.00159465622997549\\
147	0.00152949112113609\\
148	0.00150461497903931\\
149	0.00143222091546404\\
150	0.00141169319281065\\
151	0.00135998666469387\\
152	0.00133351289339444\\
153	0.00128219283122465\\
154	0.00124961196983997\\
155	0.00121976041891927\\
156	0.00120060864129003\\
157	0.00110169410167912\\
158	0.00108558476723074\\
159	0.00107678692235976\\
160	0.00106019650068288\\
161	0.00103675329051381\\
162	0.000924130455236987\\
163	0.000877484177568561\\
164	0.000869618377656876\\
165	0.000837168192142183\\
166	0.000831558620238969\\
167	0.000799628257207636\\
168	0.000781056467587664\\
169	0.000762139221907387\\
170	0.000665311536596899\\
171	0.000653688243905679\\
172	0.000635249051980557\\
173	0.000614182338282532\\
174	0.000613217321946061\\
175	0.000604658348696049\\
176	0.000549506082798859\\
177	0.000531159897897768\\
178	0.000523562083941796\\
179	0.000457833291779314\\
180	0.000449345341403177\\
181	0.000436639061080244\\
182	0.000411121033451225\\
183	0.000397995968078886\\
184	0.000385956719868781\\
185	0.000358757865625093\\
186	0.000355324226826153\\
187	0.000349976492291633\\
188	0.00032102722038138\\
189	0.000302199403192036\\
190	0.000297494493670994\\
191	0.00029693546063235\\
192	0.000279087735678033\\
193	0.000258544397374499\\
194	0.000228476890995133\\
195	0.000227844407835638\\
196	0.000221417417503853\\
197	0.000210646498173308\\
198	0.000202352511393299\\
199	0.000186886964794202\\
200	0.000179334902571093\\
201	0.000174328259630579\\
202	0.000170520588234325\\
203	0.000168825547921966\\
204	0.000158166129253275\\
205	0.000151756446635573\\
206	0.000144495037485237\\
207	0.000127664473769538\\
208	0.000125037506738693\\
209	0.00012233573687971\\
210	0.000120357049207171\\
211	0.000116746204384293\\
212	0.000115824358891878\\
213	0.000115053235803926\\
214	0.000107826332014181\\
215	0.000105346632131208\\
216	0.000105077813940582\\
217	0.000101155398175718\\
218	9.58989567628439e-05\\
219	9.22266191324863e-05\\
220	8.12879878846138e-05\\
221	8.0251536255774e-05\\
222	7.73778274547581e-05\\
223	6.63410674926365e-05\\
224	6.60500107762659e-05\\
225	6.14693180140122e-05\\
226	5.94633688329636e-05\\
227	5.78979945525093e-05\\
228	5.72001822316089e-05\\
229	5.15288349903549e-05\\
230	4.7234768063587e-05\\
231	4.4982328681848e-05\\
232	4.27281461542394e-05\\
233	3.77738477070018e-05\\
234	3.70495647043688e-05\\
235	3.54355633677627e-05\\
236	3.23097913310436e-05\\
237	2.57874282378589e-05\\
238	1.77994897694553e-05\\
};
\addlegendentry{\pcawt,~$\lambda^t$}

\addplot [color=orange,style=solid,line width=1pt]
  table[row sep=crcr]{%
1	1\\
2	0.714285496976427\\
3	0.367369430536057\\
4	0.282014767455416\\
5	0.232680364853059\\
6	0.176869968359842\\
7	0.1504161878474\\
8	0.14189199131612\\
9	0.131857632908331\\
10	0.116118902925919\\
11	0.106318983060018\\
12	0.0993304403001169\\
13	0.0927440026070854\\
14	0.0726536583302417\\
15	0.0696417954723307\\
16	0.0685104962266476\\
17	0.0667084062976658\\
18	0.0652597847666097\\
19	0.0627924548057204\\
20	0.0599015519886709\\
21	0.0579818727085937\\
22	0.0547383736735502\\
23	0.0530994853070633\\
24	0.050453245132778\\
25	0.0498495536286849\\
26	0.0480623174496546\\
27	0.0462913705669392\\
28	0.0418126441155585\\
29	0.041557839059435\\
30	0.0398526878532683\\
31	0.0376816700904321\\
32	0.0368697335132634\\
33	0.035997032615225\\
34	0.0352847362414719\\
35	0.0348335152309789\\
36	0.0345345243848436\\
37	0.0329216438556636\\
38	0.0323047228660398\\
39	0.0317095088757723\\
40	0.0306972557505573\\
41	0.0298575671924424\\
42	0.0295164906279504\\
43	0.0286906545626715\\
44	0.0281220206420141\\
45	0.0278806480861477\\
46	0.0270310309804625\\
47	0.026663298996438\\
48	0.0262929729856328\\
49	0.0261694034704792\\
50	0.0254354445796656\\
51	0.0251789640497074\\
52	0.0248293900361471\\
53	0.0243725079370212\\
54	0.0240073950586722\\
55	0.0236571299623553\\
56	0.0233563473961475\\
57	0.0232072591726248\\
58	0.0231143714944869\\
59	0.0227899157958995\\
60	0.0226834085696234\\
61	0.0221310830007205\\
62	0.0218448212503255\\
63	0.0213579940461944\\
64	0.0212927660898375\\
65	0.0210860909720936\\
66	0.0210016364702282\\
67	0.0209306404285864\\
68	0.0207225095224415\\
69	0.0206476018344962\\
70	0.020531812649653\\
71	0.020368283516709\\
72	0.0202489328714289\\
73	0.0201611614654316\\
74	0.0198966358062377\\
75	0.0196242139818544\\
76	0.0195152103004396\\
77	0.0193602787873626\\
78	0.019226532212933\\
79	0.0189074650722258\\
80	0.0186439476251665\\
81	0.0185022370582738\\
82	0.0183338133298893\\
83	0.0182858978701907\\
84	0.0181954484079409\\
85	0.0180635794819045\\
86	0.0179078793862027\\
87	0.0178180565377588\\
88	0.0177910227773566\\
89	0.0176267211707333\\
90	0.0175970523310333\\
91	0.0173385277320076\\
92	0.0172808148382363\\
93	0.017246118552639\\
94	0.0172279576623441\\
95	0.0169840986808779\\
96	0.0169600420881232\\
97	0.0168610659039187\\
98	0.0168415482875681\\
99	0.0168288364916087\\
100	0.0168074723120885\\
101	0.0167196650934526\\
102	0.0167044533647931\\
103	0.016646591751028\\
104	0.0165950584116492\\
105	0.016536216578619\\
106	0.0165351632650999\\
107	0.0165084257795644\\
108	0.0164496540817763\\
109	0.0163955696363654\\
110	0.0163347225115132\\
111	0.0162982359627263\\
112	0.0162083086399615\\
113	0.0161847317234217\\
114	0.0161662192199263\\
115	0.0161612075967445\\
116	0.016138219513543\\
117	0.0161224318414358\\
118	0.016059343181082\\
119	0.0160517125411284\\
120	0.0160403425451672\\
121	0.0160104926730555\\
122	0.0160079524085634\\
123	0.0159762046424084\\
124	0.0159448943519522\\
125	0.0159373738319571\\
126	0.0159121539421472\\
127	0.0159085949379766\\
128	0.0158762790029729\\
129	0.0158522927739069\\
130	0.0158452598179048\\
131	0.015830497470214\\
132	0.0158149199078058\\
133	0.0158059187256096\\
134	0.0157952872533367\\
135	0.0157891984769674\\
136	0.0157772261210561\\
137	0.0157736429714611\\
138	0.0157651303836208\\
139	0.0157631010021206\\
140	0.015755007984974\\
141	0.0157508667781734\\
142	0.0157394130378073\\
143	0.0157252298123436\\
144	0.0157150585846507\\
145	0.0157146793711604\\
146	0.0157095427550862\\
147	0.0157037966030922\\
148	0.015701630354177\\
149	0.015695413739452\\
150	0.0156936750685408\\
151	0.0156893436700173\\
152	0.0156871529970935\\
153	0.0156829593785726\\
154	0.0156803339500457\\
155	0.0156779540560586\\
156	0.0156764402488425\\
157	0.015668788128722\\
158	0.0156675688815562\\
159	0.0156669062692588\\
160	0.015665663067501\\
161	0.0156639205376941\\
162	0.0156557876204626\\
163	0.015652538869642\\
164	0.0156519981960153\\
165	0.0156497898960661\\
166	0.0156494118198232\\
167	0.0156472806797586\\
168	0.0156460577187469\\
169	0.0156448247586938\\
170	0.0156387223639435\\
171	0.0156380140869122\\
172	0.0156369015296815\\
173	0.0156356472862417\\
174	0.0156355902680528\\
175	0.0156350862458337\\
176	0.0156319126550856\\
177	0.0156308862429677\\
178	0.0156304655687191\\
179	0.015626937617747\\
180	0.0156264970511807\\
181	0.0156258441837365\\
182	0.0156245576155997\\
183	0.0156239089587607\\
184	0.0156233219659976\\
185	0.0156220247646926\\
186	0.0156218639162952\\
187	0.0156216147276219\\
188	0.0156202943875693\\
189	0.0156194623999929\\
190	0.0156192578878606\\
191	0.0156192336795002\\
192	0.0156184711806943\\
193	0.0156176191000486\\
194	0.0156164238365017\\
195	0.0156163993817074\\
196	0.0156161525407919\\
197	0.015615745732358\\
198	0.0156154384732145\\
199	0.0156148799286236\\
200	0.0156146142031508\\
201	0.0156144406536088\\
202	0.0156143100845981\\
203	0.0156142523589978\\
204	0.0156138950854305\\
205	0.0156136851254551\\
206	0.0156134518221101\\
207	0.0156129304422766\\
208	0.015612851598077\\
209	0.0156127712461205\\
210	0.0156127128786435\\
211	0.0156126074247307\\
212	0.015612580723995\\
213	0.0156125584586699\\
214	0.0156123529277916\\
215	0.015612283736347\\
216	0.0156122762770328\\
217	0.0156121683717246\\
218	0.0156120265636857\\
219	0.0156119294396252\\
220	0.0156116500337465\\
221	0.0156116243545677\\
222	0.01561155390003\\
223	0.0156112938760837\\
224	0.0156112872543275\\
225	0.0156111847066975\\
226	0.0156111408070128\\
227	0.0156111069863581\\
228	0.0156110920349997\\
229	0.0156109734621964\\
230	0.015610887305277\\
231	0.0156108434186499\\
232	0.0156108004312346\\
233	0.015610709373495\\
234	0.015610696470421\\
235	0.0156106681061089\\
236	0.0156106147468462\\
237	0.0156105105450693\\
238	0.0156103978139852\\
};
\addlegendentry{\pcaws,~$(1-\beta)\lambda +\beta$}

\end{axis}
\end{tikzpicture}%

\end{tabular}
\vspace{-3pt}
\caption{Eigenvalues for standard PCA whitening, attenuated whitening ($t=0.7$) and whitening with shrinkage ($\beta=\lambda_{40}$). We normalize so that the maximum eigenvalue is 1. First 120 eigenvalues (out of 238) are shown.
\label{fig:eval}}
\end{figure}

==> figs/tex/figkernels.tex <==
\begin{figure*}

\begin{tabular}{c}

\begin{tikzpicture}
 \tikzstyle{every node}=[font=\normalsize]
   \begin{axis}[%
        title={$\kappa = 8, N = 3$},
      height=0.18\textwidth,
      width=0.35\textwidth,
      xlabel={$\Delta\theta$~~or~~$\Delta\tilde{\theta}$},
      ylabel={$\kt$~~or~~$\ktt$},
      legend pos=north east,
      legend cell align=left,
      legend style={font=\tiny},
      ytick = {0, 1},
      xtick={0, 0.7854, 1.5708, 2.3562, 3.14159},
      xmin = 0, xmax = 3.14159,
      xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$, $\pi$},
      y label style={at={(axis description cs:-0.06,0.5)}},
      title style={at={(axis description cs:0.5,0.85)}},
   ]
   \addplot[color=red, style=solid, line width=2pt] table[x index=0,y index=1]{figs/method/n3kappa8.dat};
   \end{axis}
\end{tikzpicture}
\hspace{5pt}
% \\
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\normalsize]
   \begin{axis}[%
        title={$\kappa = 8, N = 2$},
      height=0.18\textwidth,
      width=0.35\textwidth,
      xlabel={$\Delta\phi$~~or~~$\Delta\rho$},
      ylabel={$\kp$~~or~~$\kr$},
      legend pos=north east,
      legend cell align=left,
      legend style={font=\tiny},
      xtick={0, 0.7854, 1.5708, 2.3562, 3.14159},
      ytick = {0, 1},
      xmin = 0, xmax = 3.14159,
      xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$, $\pi$},
      y label style={at={(axis description cs:-0.06,0.5)}},
      title style={at={(axis description cs:0.5,0.85)}},
   ]
   \addplot[color=red, style=solid, line width=2pt] table[x index=0,y index=1]{figs/method/n2kappa8.dat};
   \end{axis}
\end{tikzpicture}
\hspace{5pt}
% \\
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\normalsize]
   \begin{axis}[%
      title={$\kappa = 1, N = 1$},
      height=0.18\textwidth,
      width=0.35\textwidth,
      xlabel={$\Delta x$~~or~~$\Delta y$},
      ylabel={$\kx$~~or~~$\ky$},
      legend pos=north east,
      legend cell align=left,
      legend style={font=\tiny},
      xtick={0, 0.7854, 1.5708, 2.3562, 3.14159},
      ytick = {0, 1},
      xmin = 0, xmax = 3.14159,
      xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$, $\pi$},
      y label style={at={(axis description cs:-0.06,0.5)}},
      title style={at={(axis description cs:0.5,0.85)}},
   ]
   \addplot[color=red, style=solid, line width=2pt] table[x index=0,y index=1]{figs/method/n1kappa1.dat};
   \end{axis}
\end{tikzpicture}

\end{tabular}
% \vspace{5pt}
\caption{Kernel approximations that we use for pixel attributes.
Parameter $\kappa$ and the number of frequencies $N$ define the final shape.
The choice of kernel parameters is guided by~\cite{BTJ15}.
\label{fig:kernels}}
\end{figure*}


==> figs/tex/hp_w_test.tex <==
%
\begin{tikzpicture}
\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
xmin=0,
xmax=1,
ymin=0.2,
ymax=0.5,
ylabel = {mAP},
xlabel = {$t$},
title = {\tiny \pcawt~on HP Matching},
title style={at={(axis description cs:0.5,0.9)}},
grid=both,
legend pos=south west,
legend style={font=\scriptsize, fill opacity=0.7, row sep=-4pt, legend cell align=left, align=left}
]
\addplot [color=blue,style=solid,line width=1pt]
  table[row sep=crcr]{%
0	0.29646363802565\\
0.1	0.318162397323536\\
0.2	0.338657261463504\\
0.3	0.357309059752853\\
0.4	0.3732810854779\\
0.5	0.386131787535922\\
0.6	0.394817391194786\\
0.7	0.398842086861292\\
0.8	0.397539515027142\\
0.9	0.391003572949066\\
1	0.379137284378302\\
};
\addlegendentry{HP train}

\addplot [color=blue,style=dashed,line width=1pt]
  table[row sep=crcr]{%
0	0.29147834437917\\
0.1	0.313356026648935\\
0.2	0.332665356148897\\
0.3	0.348400974871897\\
0.4	0.359595513353177\\
0.5	0.366119929865132\\
0.6	0.367702741388424\\
0.7	0.364589835098694\\
0.8	0.357095695033489\\
0.9	0.346091871777097\\
1	0.332300663437739\\
};
\addlegendentry{PT train}
\end{axis}%
\end{tikzpicture}%






&  





%
\begin{tikzpicture}
\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
xmin=0,
xmax=1,
ymin=0.4,
ymax=0.6,
ylabel = {mAP},
xlabel = {$t$},
title = {\tiny \pcawt~on HP Retrieval},
title style={at={(axis description cs:0.5,0.9)}},
grid=both,
legend pos=south west,
legend style={font=\scriptsize, fill opacity=0.7, row sep=-4pt, legend cell align=left, align=left}
]
\addplot [color=red,style=solid,line width=1pt]
  table[row sep=crcr]{%
0	0.49386676399589\\
0.1	0.511595809160802\\
0.2	0.527610609951659\\
0.3	0.541494361508906\\
0.4	0.552593750907569\\
0.5	0.560178942749209\\
0.6	0.564057803901565\\
0.7	0.563567187820765\\
0.8	0.558205783724899\\
0.9	0.547747766652748\\
1	0.532097752058546\\
};
\addlegendentry{HP train}

\addplot [color=red,style=dashed,line width=1pt]
  table[row sep=crcr]{%
0	0.488435975492071\\
0.1	0.50474958697828\\
0.2	0.51785722032738\\
0.3	0.527541920023478\\
0.4	0.533270627000347\\
0.5	0.53498366872512\\
0.6	0.53325469340495\\
0.7	0.52784344763427\\
0.8	0.519338590377238\\
0.9	0.507893084395045\\
1	0.493974682655357\\
};
\addlegendentry{PT train}

\end{axis}%
\end{tikzpicture}%





&




%
\begin{tikzpicture}
\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
xmin=0,
xmax=1,
ymin=0.7,
ymax=0.85,
ylabel = {mAP},
xlabel = {$t$},
title = {\tiny \pcawt~on HP Verification},
title style={at={(axis description cs:0.5,0.9)}},
grid=both,
legend pos=south west,
legend style={font=\scriptsize, fill opacity=0.7, row sep=-4pt, legend cell align=left, align=left}
]
\addplot [color=green,style=solid,line width=1pt]
  table[row sep=crcr]{%
0	  0.7495\\
0.1	0.7629\\
0.2	0.7749\\
0.3	0.7852\\
0.4	0.7934\\
0.5	0.7991\\
0.6	0.8017\\
0.7	0.8006\\
0.8	0.7950\\
0.9	0.7846\\
1	  0.7691\\
};
\addlegendentry{HP train}

\addplot [color=green,style=dashed,line width=1pt]
  table[row sep=crcr]{%
0	  0.7442\\
0.1	0.7601\\
0.2	0.7729\\
0.3	0.7821\\
0.4	0.7871\\
0.5	0.7873\\
0.6	0.7826\\
0.7	0.7731\\
0.8	0.7593\\
0.9	0.7423\\
1	  0.7237\\
};
\addlegendentry{PT train}

    
    
    
    
    
    
    
    
    
    
    

\end{axis}%
\end{tikzpicture}%



==> figs/tex/hp_ws_test.tex <==
%
\begin{tikzpicture}
\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
xmin=1,
xmax=100,
ymin=0.2,
ymax=0.5,
ylabel = {mAP},
xlabel = {eigenvalue},
title = {\tiny \pcaws~on HP Matching},
title style={at={(axis description cs:0.5,0.9)}},
grid=both,
legend pos=south west,
legend style={font=\scriptsize, fill opacity=0.7, row sep=-4pt, legend cell align=left, align=left}
]
\addplot [color=blue,style=solid,line width=1pt]
  table[row sep=crcr]{%
    1.0000    0.3310\\
    5.0000    0.3633\\
   10.0000    0.3745\\
   20.0000    0.3916\\
   30.0000    0.3976\\
   40.0000    0.4013\\
   50.0000    0.4031\\
   60.0000    0.4037\\
   70.0000    0.4035\\
   80.0000    0.4019\\
   90.0000    0.4004\\
  100.0000    0.3974\\
};
\addlegendentry{HP train}

\addplot [color=blue,style=dashed,line width=1pt]
  table[row sep=crcr]{%
  1.0000    0.3203\\
  5.0000    0.3508\\
 10.0000    0.3628\\
 20.0000    0.3704\\
 30.0000    0.3724\\
 40.0000    0.3716\\
 50.0000    0.3695\\
 60.0000    0.3670\\
 70.0000    0.3639\\
 80.0000    0.3591\\
 90.0000    0.3550\\
100.0000    0.3503\\
};
\addlegendentry{PT train}

\end{axis}
\end{tikzpicture}%




&



%
\begin{tikzpicture}
\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
xmin=1,
xmax=100,
ymin=0.4,
ymax=0.6,
ylabel = {mAP},
xlabel = {eigenvalue},
title = {\tiny \pcaws~on HP Retrieval},
title style={at={(axis description cs:0.5,0.9)}},
grid=both,
legend pos=south west,
legend style={font=\scriptsize, fill opacity=0.7, row sep=-4pt, legend cell align=left, align=left}
]

\addplot [color=red,style=solid,line width=1pt]
  table[row sep=crcr]{%
   1.0000     0.5207\\
    5.0000    0.5447\\
   10.0000    0.5525\\
   20.0000    0.5636\\
   30.0000    0.5665\\
   40.0000    0.5671\\
   50.0000    0.5665\\
   60.0000    0.5655\\
   70.0000    0.5634\\
   80.0000    0.5599\\
   90.0000    0.5572\\
  100.0000    0.5531\\
};
\addlegendentry{HP train}

\addplot [color=red,style=dashed,line width=1pt]
  table[row sep=crcr]{%
   1.0000     0.5101\\
   5.0000     0.5303\\
   10.0000    0.5365\\
   20.0000    0.5387\\
   30.0000    0.5375\\
   40.0000    0.5350\\
   50.0000    0.5317\\
   60.0000    0.5288\\
   70.0000    0.5253\\
   80.0000    0.5205\\
   90.0000    0.5164\\
  100.0000    0.5118\\
};
\addlegendentry{PT train}

\end{axis}
\end{tikzpicture}%



&



%
\begin{tikzpicture}
\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
xmin=1,
xmax=100,
ymin=0.7,
ymax=0.85,
ylabel = {mAP},
xlabel = {eigenvalue},
title = {\tiny \pcaws~on HP Verification},
title style={at={(axis description cs:0.5,0.9)}},
grid=both,
legend pos=south west,
legend style={font=\scriptsize, fill opacity=0.7, row sep=-4pt, legend cell align=left, align=left}
]
\addplot [color=green,style=solid,line width=1pt]
  table[row sep=crcr]{%
    1.0000    0.7775\\
    5.0000    0.7979\\
   10.0000    0.8032\\
   20.0000    0.8084\\
   30.0000    0.8084\\
   40.0000    0.8070\\
   50.0000    0.8050\\
   60.0000    0.8028\\
   70.0000    0.7999\\
   80.0000    0.7958\\
   90.0000    0.7929\\
  100.0000    0.7887\\
};
\addlegendentry{HP train}
        
\addplot [color=green,style=dashed,line width=1pt]
  table[row sep=crcr]{%
    1.0000    0.7716\\
    5.0000    0.7934\\
   10.0000    0.7981\\
   20.0000    0.7973\\
   30.0000    0.7932\\
   40.0000    0.7881\\
   50.0000    0.7821\\
   60.0000    0.7768\\
   70.0000    0.7705\\
   80.0000    0.7618\\
   90.0000    0.7545\\
  100.0000    0.7468\\
};
\addlegendentry{PT train}
\end{axis}
\end{tikzpicture}%

    
    
    
    
    
    
    
    
    
    
    
    


==> figs/tex/patch_arrow_0.tex <==
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\tikzset{>=latex}

\begin{tikzpicture}[ scale=0.0225 ]

% patch
\foreach \x in {-45,-15,15,45}
  \foreach \y in {-45,-15,15,45}
    \draw[->,red,line width=1pt] (\x,\y+10) to (\x,\y-10);

\draw (63,63) rectangle (-63,-63);

\end{tikzpicture}



==> figs/tex/patch_arrow_1.tex <==
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\tikzset{>=latex}

\begin{tikzpicture}[ scale=0.0165 ]

% patch
\foreach \x in {-45,-15,15,45}
  \foreach \y in {-45,-15,15,45}
    \draw[->,red,line width=1pt] (\x-10,\y) to (\x+10,\y);

\draw (63,63) rectangle (-63,-63);

\end{tikzpicture}




==> figs/tex/patch_arrow_2.tex <==
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\tikzset{>=latex}

\begin{tikzpicture}[ scale=0.0165 ]

% patch
\foreach \x in {-45,-15,15,45}
  \foreach \y in {-45,-15,15,45}
    \draw[->,red,line width=1pt] (\x-7,\y+2) to (\x+18.48-7,\y-7.65+2);

\draw (63,63) rectangle (-63,-63);

\end{tikzpicture}




==> figs/tex/pixel_arrow_0.tex <==
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\tikzset{>=latex}

\begin{tikzpicture}[ scale=0.0225 ]

% pixel
\draw[->,green,line width=1pt] (-25,-25) to (-10,-40);

\draw (63,63) rectangle (-63,-63);

\end{tikzpicture}




==> figs/tex/pixel_arrow_1.tex <==
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\tikzset{>=latex}

\begin{tikzpicture}[ scale=0.0170 ]

% pixel
\draw[->,green,line width=1pt] (-25,-20) to (0,-20);

\draw (63,63) rectangle (-63,-63);

\end{tikzpicture}



==> figs/tex/pt_w_test.tex <==
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
ylabel = {FPR@95},
xlabel = {$t$},
title = {\tiny \pcawt~on PT},
title style={at={(axis description cs:0.5,0.9)}},
xmin=0,
xmax=1,
ytick = {0.05, 0.07, ..., 0.21},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
grid=both,
legend style={font=\scriptsize, fill opacity=0.8, row sep=-3pt, legend cell align=left, align=left}
]
\addplot [color=magenta,style=solid,line width=1pt]
  table[row sep=crcr]{%
0	0.15848\\
0.1	0.135483333333333\\
0.2	0.114533333333333\\
0.3	0.0966866666666667\\
0.4	0.08269\\
0.5	0.0728666666666667\\
0.6	0.0677666666666667\\
0.7	0.0679466666666667\\
0.8	0.0729\\
0.9	0.0858266666666667\\
1	0.1086\\
};
\addlegendentry{PT train}

\addplot [color=magenta,style=dashed,line width=1pt]
  table[row sep=crcr]{%
0	0.165706666666667\\
0.1	0.14292\\
0.2	0.123113333333333\\
0.3	0.106266666666667\\
0.4	0.0914133333333333\\
0.5	0.0812066666666667\\
0.6	0.0761466666666667\\
0.7	0.0775333333333333\\
0.8	0.0865466666666667\\
0.9	0.103493333333333\\
1	0.1323\\
};
\addlegendentry{HP train}

\end{axis}
\end{tikzpicture}%


==> figs/tex/pt_ws_test.tex <==
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
ylabel = {FPR@95},
xlabel = {eigenvalue},
title = {\tiny \pcaws~on PT},
title style={at={(axis description cs:0.5,0.9)}},
xmin=1,
xmax=100,
ytick = {0.05, 0.07, ..., 0.21},
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
grid=both,
legend style={font=\scriptsize, fill opacity=0.8, row sep=-3pt, legend cell align=left, align=left}
]
\addplot [color=magenta,style=solid,line width=1pt]
  table[row sep=crcr]{%
    1.0000    0.1207\\
    5.0000    0.0901\\
   10.0000    0.0803\\
   20.0000    0.0735\\
   30.0000    0.0721\\
   40.0000    0.0722\\
   50.0000    0.0723\\
   60.0000    0.0737\\
   70.0000    0.0747\\
   80.0000    0.0772\\
   90.0000    0.0805\\
  100.0000    0.0840\\};
\addlegendentry{PT train}

\addplot [color=magenta,style=dashed,line width=1pt]
  table[row sep=crcr]{%
    1.0000    0.1283\\
    5.0000    0.1002\\
   10.0000    0.0916\\
   20.0000    0.0811\\
   30.0000    0.0790\\
   40.0000    0.0790\\
   50.0000    0.0807\\
   60.0000    0.0832\\
   70.0000    0.0861\\
   80.0000    0.0915\\
   90.0000    0.0954\\
  100.0000    0.1016\\
};
\addlegendentry{HP train}

\end{axis}
\end{tikzpicture}%


==> figs/tex/rot_diag.tex <==
\tikzset{fontscale/.style = {font=\relsize{#1}}}
\tikzset{>=latex}

\begin{tikzpicture}[ scale=0.0225 ]
\node (origin) at (13,1) [fontscale=1] {\tiny$(0,0)$};
% outer circle
\draw[dashed,thick] (-43,0) arc (180:225:43);
% vectors
\foreach \x in {180,200,225}
	\draw[>=,blue,line width=.7pt] (0,0) to (\x:43);
%angles
\draw[>=](-35,0)arc(0:-90:7);
\draw (-28,-5) node [fontscale=1] {\miniscule$\nicefrac{\pi}{2}$};
\draw[>=](-25,-25)arc(45:-45:7);
\draw (-17,-27) node [fontscale=1] {\miniscule$\nicefrac{\pi}{2}$};
% labels
\draw (180:53) node [fontscale=1] {\tiny$q^{(3)}$};
\draw (200:55) node [fontscale=1] {\tiny$q^{(2)}$};
\draw (225:59) node [fontscale=1] {\tiny$q^{(1)}$};
% patch
\foreach \x/\y in {-43/0,-39.26/-14.7,-30.41/-30.41}
  \draw[->,red,line width=1pt] (\x,\y) to (\x,\y-15);
% pixel
\draw[->,green,line width=1pt] (-30.41,-30.41) to (-30.41+15,-30.41-15);

\draw (63,63) rectangle (-63,-63);

\end{tikzpicture}



==> figs/tex/rotins_aa2r.tex <==
\raisebox{-4pt}{
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\footnotesize]
   \begin{axis}[%
      title={},
      height=112pt,
      width=140pt,
      % xlabel={\small $\qp$},
      xlabel={},
      ylabel={},
      legend pos=south east,
      legend cell align=left,
      legend style={font=\tiny, fill opacity=0.8, row sep=-3pt},
      ytick = {0, 1},
      yticklabels={{{\tiny $0$},{\tiny $1$}}},
      xtick={3.1416, 3.4212, 3.9270},
      xmin = 2.9452, xmax = 4.1233,
      xticklabels={{{\tiny $q^{(3)}$},{\tiny $q^{(2)}$},{\tiny $q^{(1)}$}}},
      y label style={at={(axis description cs:0.25,0.5)}},
      title style={at={(axis description cs:0.5,.8)}},
   ]
   \addplot[color=red  , style=solid , line width=1pt] table[x index=0,y index=1]{figs/rotins/approx_rel_angle_del.dat};
   \addlegendentry{$\ktt$}
   \addplot[color=green, style=solid , line width=1pt] table[x index=0,y index=1]{figs/rotins/approx_rel_angle_phi.dat};
   \addlegendentry{$\kp$}
   \addplot[color=blue , style=solid , line width=1pt] table[x index=0,y index=1]{figs/rotins/approx_rel_angle_res.dat};
   \addlegendentry{$\ktt\kp$}
   \addplot[color=red   , style=dotted, line width=1pt] coordinates {(3.1416,-.25) (3.1416,1.0   )};
   \addplot[color=blue  , style=dotted, line width=1pt] coordinates {(3.4212,-.25) (3.4212,0.6344)};
   \addplot[color=green , style=dotted, line width=1pt] coordinates {(3.9270,-.25) (3.9270,1.0   )};
   \end{axis}
\end{tikzpicture}
}


==> figs/tex/sim1D.tex <==
\def\spl{\hspace{-1pt}+\hspace{-1pt}}
\def\cart{C}
\def\pol{P}
% \def\lw{LW}
% \def\pcawt{PCA$\bar{\text{W}}$}
% \def\pcaws{PCA$\tilde{\text{W}}$}

\begin{figure*}
\vspace{20pt}
\centering
\begin{tabular}{ccc}
%
\raisebox{17pt}{\includegraphics[height=80pt,width=80pt]{figs/sim1D/p_20_20_d_0_00_pt0_00_qt0_00.png}}%
&
%
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\footnotesize]
   \begin{axis}[%
      title={},
      height=120pt,
      width=170pt,
      xlabel={\py},
      ylabel={$\k(\p, \q)$},
      legend pos=south west,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8, row sep=-3pt},
      ytick = {0, 1},
      yticklabels={{{\normalsize $0$},{\normalsize $1$}}},
      xmin = 1, xmax = 64,
      xtick = {16, 32, 48, 64},
      y label style={at={(axis description cs:-0.07,0.5)}},
      x label style={at={(axis description cs:0.55,-0.12)}},
      title style={at={(axis description cs:0.5,.8)}},
   ]
   \addplot[color=blue,style=solid,line width=1pt] table[x index=0,y index=1]{figs/sim1D/sx.dat};\addlegendentry{\pol\cart}
   \addplot[color=red,style=solid,line width=1pt] table[x index=0,y index=4]{figs/sim1D/sx.dat};\addlegendentry{\pol\cart\spl\pcawt}
   \addplot[color=magenta,style=solid,line width=1pt] table[x index=0,y index=5]{figs/sim1D/sx.dat};\addlegendentry{\pol\cart\spl\pcaws}
   \addplot[color=green,style=solid,line width=1pt] table[x index=0,y index=6]{figs/sim1D/sx.dat};\addlegendentry{\pol\cart\spl\lw}
   \end{axis}
\end{tikzpicture}%
%
&
%
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\footnotesize]
   \begin{axis}[%
      title={},
      height=120pt,
      width=170pt,
      xlabel={\px},
      ylabel={$\k(\p, \q)$},
      legend pos=south west,
      legend cell align=left,
      legend style={font=\scriptsize, fill opacity=0.8, row sep=-3pt},
      ytick = {0, 1},
      yticklabels={{{\normalsize $0$},{\normalsize $1$}}},
      xmin = 1, xmax = 64,
      xtick = {16, 32, 48, 64},
      y label style={at={(axis description cs:-0.07,0.5)}},
      x label style={at={(axis description cs:0.55,-0.12)}},
      title style={at={(axis description cs:0.5,.8)}},
   ]
   \addplot[color=blue  , style=solid , line width=1pt] table[x index=0,y index=1]{figs/sim1D/sy.dat};\addlegendentry{\pol\cart}
   \addplot[color=red  , style=solid , line width=1pt] table[x index=0,y index=4]{figs/sim1D/sy.dat};\addlegendentry{\pol\cart\spl\pcawt}
   \addplot[color=magenta  , style=solid , line width=1pt] table[x index=0,y index=5]{figs/sim1D/sy.dat};\addlegendentry{\pol\cart\spl\pcaws}
   \addplot[color=green  , style=solid , line width=1pt] table[x index=0,y index=6]{figs/sim1D/sy.dat};\addlegendentry{\pol\cart\spl\lw}
   \end{axis}
\end{tikzpicture}%
\\
\end{tabular}
\caption{Visualizing 1D slices of a patch map. Showing similarity $\k(\p,\q)$ for all pixels \q with $\qx = \px$ (middle figure) and $\qy = \py$ (right figure). It corresponds to 1D similarity across the dashed lines (magenta and blue, respectively) of the patch map on the left. The particular patch map on the left is only chosen as an illustrative example. We show similarity for the first row and for columns 1, 4, 5 and 6 of patch maps from Figure~\ref{fig:learning}. Pixel $\p$ has $\px = 20$ and $\py = 20$ with the origin considered at the bottom left corner.
 \label{fig:sim1D}}
\end{figure*}


==> tables/table_match.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.935\figW,
 height=\figH,
 at={(0\figW,0\figH)},
 scale only axis,
 clip=false,
 xmin=0,
 xmax=60,
 xlabel={Image Matching mAP [\%]},
 y dir=reverse,
 ymin=0.6,
 ymax=12.4,
 ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
 yticklabels={\brief, \binboost, \orb, \dcsiam, \sift, \rootsift, \dcsiamts, \deepdesc, \tfmargin, PC\pcaws, \lnet, \hardnet},
 axis background/.style={fill=white},
 xmajorgrids,
 ymajorgrids
 ]
  \addplot[xbar, bar width=0.8, fill=mycolor12, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
10.288200  1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,1) {10.3};
\addplot[xbar, bar width=0.8, fill=mycolor5, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
14.722800  2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,2) {14.7};
\addplot[xbar, bar width=0.8, fill=mycolor3, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
15.164300  3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,3) {15.2};
\addplot[xbar, bar width=0.8, fill=mycolor9, draw=black, area legend] table[row sep=crcr] {%
25.098800  4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,4) {25.1};
\addplot[xbar, bar width=0.8, fill=mycolor6, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
25.780300  5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,5) {25.8};
\addplot[xbar, bar width=0.8, fill=mycolor7, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
27.212400  6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,6) {27.2};
\addplot[xbar, bar width=0.8, fill=mycolor10, draw=black, area legend] table[row sep=crcr] {%
27.763900  7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,7) {27.8};
\addplot[xbar, bar width=0.8, fill=mycolor8, draw=black, area legend] table[row sep=crcr] {%
28.340800  8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,8) {28.3};
\addplot[xbar, bar width=0.8, fill=mycolor11, draw=black, area legend] table[row sep=crcr] {%
32.761500  9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,9) {32.8};
\addplot[xbar, bar width=0.8, fill=mycolor4, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
37.160000  10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,10) {37.2};
\addplot[xbar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
45.491100  11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,11) {45.5};
\addplot[xbar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
53.198800  12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,12) {53.2};
]
\end{axis}
\end{tikzpicture}


==> tables/table_match_proj.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.935\figW,
 height=\figH,
 at={(0\figW,0\figH)},
 scale only axis,
 clip=false,
 xmin=0,
 xmax=60,
 xlabel={Image Matching mAP [\%]},
 y dir=reverse,
 ymin=0.6,
 ymax=12.4,
 ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
 yticklabels={\brief, \orb, \binboost, \dcsiam, \sift, \tfmargin, \dcsiamts, \deepdesc, \rootsift, PC\lw, \lnet, \hardnet},
 axis background/.style={fill=white},
 xmajorgrids,
 ymajorgrids
 ]
\addplot[xbar, bar width=0.8, fill=mycolor12, draw=black, area legend] table[row sep=crcr] {%
11.450000  1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,1) {11.5};
\addplot[xbar, bar width=0.8, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
14.950000  2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,2) {14.9};
\addplot[xbar, bar width=0.8, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
18.180000  3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,3) {18.2};
\addplot[xbar, bar width=0.8, fill=mycolor9, draw=black, area legend] table[row sep=crcr] {%
30.880000  4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,4) {30.9};
\addplot[xbar, bar width=0.8, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
32.090000  5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,5) {32.1};
\addplot[xbar, bar width=0.8, fill=mycolor11, draw=black, area legend] table[row sep=crcr] {%
35.730000  6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,6) {35.7};
\addplot[xbar, bar width=0.8, fill=mycolor10, draw=black, area legend] table[row sep=crcr] {%
35.870000  7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,7) {35.9};
\addplot[xbar, bar width=0.8, fill=mycolor8, draw=black, area legend] table[row sep=crcr] {%
35.940000  8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,8) {35.9};
\addplot[xbar, bar width=0.8, fill=mycolor7, draw=black, area legend] table[row sep=crcr] {%
37.860000  9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,9) {37.9};
\addplot[xbar, bar width=0.8, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
44.400000  10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,10) {44.4};
\addplot[xbar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
48.310000  11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,11) {48.3};
\addplot[xbar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
55.090000  12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:61,12) {55.1};
]
\end{axis}
\end{tikzpicture}


==> tables/table_retrv.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.935\figW,
 height=\figH,
 at={(0\figW,0\figH)},
 scale only axis,
 clip=false,
 xmin=0,
 xmax=80,
 xlabel={Patch Retrieval mAP [\%]},
 y dir=reverse,
 ymin=0.6,
 ymax=12.4,
 ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
 yticklabels={\brief, \orb, \binboost, \sift, \rootsift, \dcsiamts, \dcsiam, \tfmargin, PC\pcaws, \deepdesc, \lnet, \hardnet},
 axis background/.style={fill=white},
 xmajorgrids,
 ymajorgrids
 ]
\addplot[xbar, bar width=0.8, fill=mycolor12, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
26.317700  1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,1) {26.3};
\addplot[xbar, bar width=0.8, fill=mycolor3, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
29.518600  2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,2) {29.5};
\addplot[xbar, bar width=0.8, fill=mycolor5, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
34.180100  3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,3) {34.2};
\addplot[xbar, bar width=0.8, fill=mycolor6, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
43.040300  4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,4) {43.0};
\addplot[xbar, bar width=0.8, fill=mycolor7, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
43.264200  5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,5) {43.3};
\addplot[xbar, bar width=0.8, fill=mycolor10, draw=black, area legend] table[row sep=crcr] {%
47.566500  6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,6) {47.6};
\addplot[xbar, bar width=0.8, fill=mycolor9, draw=black, area legend] table[row sep=crcr] {%
48.528400  7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,7) {48.5};
\addplot[xbar, bar width=0.8, fill=mycolor11, draw=black, area legend] table[row sep=crcr] {%
52.413000  8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,8) {52.4};
\addplot[xbar, bar width=0.8, fill=mycolor4, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
53.500000  9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,9) {53.5};
\addplot[xbar, bar width=0.8, fill=mycolor8, draw=black, area legend] table[row sep=crcr] {%
53.981000  10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,10) {54.0};
\addplot[xbar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
63.587500  11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,11) {63.6};
\addplot[xbar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
70.288800  12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,12) {70.3};
]
\end{axis}
\end{tikzpicture}


==> tables/table_retrv_proj.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.935\figW,
 height=\figH,
 at={(0\figW,0\figH)},
 scale only axis,
 clip=false,
 xmin=0,
 xmax=80,
 xlabel={Patch Retrieval mAP [\%]},
 y dir=reverse,
 ymin=0.6,
 ymax=12.4,
 ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
 yticklabels={\brief, \orb, \binboost, \sift, \rootsift, \tfmargin, \dcsiam, \dcsiamts, \deepdesc, PC\lw, \lnet, \hardnet},
 axis background/.style={fill=white},
 xmajorgrids,
 ymajorgrids
 ]
\addplot[xbar, bar width=0.8, fill=mycolor12, draw=black, area legend] table[row sep=crcr] {%
26.990000  1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,1) {27.0};
\addplot[xbar, bar width=0.8, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
27.540000  2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,2) {27.5};
\addplot[xbar, bar width=0.8, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
36.260000  3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,3) {36.3};
\addplot[xbar, bar width=0.8, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
50.510000  4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,4) {50.5};
\addplot[xbar, bar width=0.8, fill=mycolor7, draw=black, area legend] table[row sep=crcr] {%
54.910000  5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,5) {54.9};
\addplot[xbar, bar width=0.8, fill=mycolor11, draw=black, area legend] table[row sep=crcr] {%
55.380000  6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,6) {55.4};
\addplot[xbar, bar width=0.8, fill=mycolor9, draw=black, area legend] table[row sep=crcr] {%
56.150000  7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,7) {56.2};
\addplot[xbar, bar width=0.8, fill=mycolor10, draw=black, area legend] table[row sep=crcr] {%
58.440000  8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,8) {58.4};
\addplot[xbar, bar width=0.8, fill=mycolor8, draw=black, area legend] table[row sep=crcr] {%
59.370000  9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,9) {59.4};
\addplot[xbar, bar width=0.8, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
61.790000  10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,10) {61.8};
\addplot[xbar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
66.440000  11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,11) {66.4};
\addplot[xbar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
72.270000  12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:81,12) {72.3};
]
\end{axis}
\end{tikzpicture}


==> tables/table_verif.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.935\figW,
 height=\figH,
 at={(0\figW,0\figH)},
 scale only axis,
 clip=false,
 xmin=0,
 xmax=100,
 xlabel={Patch Verification mAP [\%]},
 y dir=reverse,
 ymin=0.6,
 ymax=12.4,
 ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
 yticklabels={\rootsift, \brief, \orb, \sift, \binboost, \dcsiam, \dcsiamts, PC\pcaws, \deepdesc, \tfmargin, \lnet, \hardnet},
 axis background/.style={fill=white},
 xmajorgrids,
 ymajorgrids
 ]

\addplot[xbar, bar width=0.8, fill=mycolor7, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
57.211 1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,1) {57.2};

\addplot[xbar, bar width=0.8, fill=mycolor12, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
57.899  2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,2) {57.9};

\addplot[xbar, bar width=0.8, fill=mycolor3, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
59.744  3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,3) {59.7};

\addplot[xbar, bar width=0.8, fill=mycolor6, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
64.386  4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,4) {64.4};

\addplot[xbar, bar width=0.8, fill=mycolor5, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
66.462  5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,5) {66.5};

\addplot[xbar, bar width=0.8, fill=mycolor9, draw=black, area legend] table[row sep=crcr] {%
70.027  6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,6) {70.0};

\addplot[xbar, bar width=0.8, fill=mycolor10, draw=black, area legend] table[row sep=crcr] {%
77.900  7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,7) {77.9};

\addplot[xbar, bar width=0.8, fill=mycolor4, draw=black, postaction={pattern=north east lines}, area legend] table[row sep=crcr] {%
78.81  8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,8) {78.8};

\addplot[xbar, bar width=0.8, fill=mycolor8, draw=black, area legend] table[row sep=crcr] {%
79.178  9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,9) {79.2};

\addplot[xbar, bar width=0.8, fill=mycolor11, draw=black, area legend] table[row sep=crcr] {%
81.358  10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,10) {81.4};

\addplot[xbar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
86.381  11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,11) {86.4};

\addplot[xbar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
88.092  12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,12) {88.1};
]

\end{axis}
\end{tikzpicture}


==> tables/table_verif_proj.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.935\figW,
 height=\figH,
 at={(0\figW,0\figH)},
 scale only axis,
 clip=false,
 xmin=0,
 xmax=100,
 xlabel={Patch Verification mAP [\%]},
 y dir=reverse,
 ymin=0.6,
 ymax=12.4,
 ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
 yticklabels={\orb, \brief, \binboost, \sift, \rootsift, \deepdesc, \tfmargin, PC\lw, \dcsiam, \dcsiamts, \lnet, \hardnet},
 axis background/.style={fill=white},
 xmajorgrids,
 ymajorgrids
 ]

\addplot[xbar, bar width=0.8, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
60.058  1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,1) {60.06};

\addplot[xbar, bar width=0.8, fill=mycolor12, draw=black, area legend] table[row sep=crcr] {%
64.421  2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,2) {64.4};

\addplot[xbar, bar width=0.8, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
69.340  3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,3) {69.3};

\addplot[xbar, bar width=0.8, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
76.386  4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,4) {76.4};

\addplot[xbar, bar width=0.8, fill=mycolor7, draw=black, area legend] table[row sep=crcr] {%
77.673  5\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,5) {77.7};

\addplot[xbar, bar width=0.8, fill=mycolor8, draw=black, area legend] table[row sep=crcr] {%
81.528  6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,6) {81.5};

\addplot[xbar, bar width=0.8, fill=mycolor11, draw=black, area legend] table[row sep=crcr] {%
82.979  7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,7) {83.0};

\addplot[xbar, bar width=0.8, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
83.48  8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,8) {83.5};

\addplot[xbar, bar width=0.8, fill=mycolor9, draw=black, area legend] table[row sep=crcr] {%
84.175  9\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,9) {84.2};

\addplot[xbar, bar width=0.8, fill=mycolor10, draw=black, area legend] table[row sep=crcr] {%
86.192  10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,10) {86.2};

\addplot[xbar, bar width=0.8, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
87.598  11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,11) {87.6};

\addplot[xbar, bar width=0.8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
88.801  12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.6\\
0	12.4\\
};
\node[right, align=left]
at (axis cs:101,12) {88.8};

]
\end{axis}
\end{tikzpicture}

